Hypervolume-based column-and-constraint generation for bi-objective two-stage robust mixed-integer programs

Extending column-and-constraint generation (C&CG) for two-stage robust mixed-integer programs from the single-objective to the bi-objective setting is challenging: for a fixed first-stage decision and scenario, the second stage yields an entire nondominated set rather than a single objective value. We develop a C&CG algorithm that uses the hypervolume indicator - one of the most widely studied quality indicators in multi-objective optimization - to evaluate these sets and seeks a first-stage decision maximizing the worst-case hypervolume over a finite set of scenarios. To avoid the nonlinearities of an exact hypervolume formulation, we introduce a slab decomposition of the objective space that yields a linear mixed-integer master problem with an explicit bound on the discretization error. This bound enables a computable optimality-gap certificate and supports an adaptive algorithm that alternates between adding scenarios and refining the decomposition. We prove the correctness of the algorithm and establish sufficient conditions for its finite termination. Computational experiments on two-stage robust selection and assignment problems show that only a small number of scenarios need to be included in the master problem, even when the full scenario set contains 128 scenarios. Moreover, we identify the number of initial slabs as a key factor influencing the running time and develop a simple, instance-dependent rule for choosing the initial slab width that outperforms fixed choices on average for the selection problem and remains competitive for the assignment problem.

==> figures/alg-overview-A.tex <==
\begin{tikzpicture}[scale=0.8, thick]

% h_i for each stripe from left to right
\def\heights{0, 2, 2.7, 4.1, 4.1, 4.9, 5.2, 5.2, 6.2, 6.2}
% x coordinate of the activating point for stripes from left to right. if 0 it is not shown
\def\pointsx{0,0.4,1.8,2.2,2.2,4.5,5.4,5.4,7.8,7.8}

% first convert list pointsx into indexed macros \PX1, \PX2, ...
\foreach[count=\i] \x in \pointsx {
	\expandafter\xdef\csname PX\i\endcsname{\x}
}
% convert heights[i] into H[i+1]
\foreach[count=\i] \h in \heights {
	\pgfmathtruncatemacro{\j}{\i+1} % j = i+1
	\expandafter\xdef\csname H\j\endcsname{\h}
}

% Draw grid
\draw[gray!50, line width=0.5pt] (0,0) grid[ystep=7] (10,7);

% Connecting line through the red front (gated by \ifconnectfront)
\drawfrontlineheights{\heights}{PX}

% areas
\foreach [count=\i] \h in \heights {
	% red area
	\fill[fillred, opacity=0.3] (\i-1,7-\h) rectangle ++(1,\h);
	
	% scatter activation points
	\pgfmathsetmacro{\test}{\h>0 ? 1 : 0}
	\ifnum\test=1
	\filldraw[pointred] (\csname PX\i\endcsname,7-\h) circle (2pt);
	\fi
}

% Reference point (ref)
\filldraw[pointblue] (10,7) circle (2pt);

% axes
\draw[->, thick] (-0.7,0) -- (10.5,0);      % x-axis
\draw[->, thick] (-0.3,-0.5) -- (-0.3,7.5); % y-axis
\node[left] at (-0.7,0) {0};
\node[left] at (0,-0.8) {0};

% Annotations
\node[pointblue, right] at (10,7.2) {$\refpt$};

% Axes labels
\node at (-0.8,3.5) [rotate=90] {$f_2$};
\node at (5,-0.4) {$f_1$};



\end{tikzpicture}

==> figures/alg-overview-B.tex <==
\begin{tikzpicture}[scale=0.8, thick]

% Reference point coordinates (used by the staircase macro below)
\def\refx{10}
\def\refy{7}

% Macro: fill the hypervolume dominated by a front, i.e. the set of points that
% are weakly dominated by at least one front point, up to the reference point.
% The front is a list of points with non-increasing y for increasing x; the
% dominated region is the resulting concave staircase extending to (\refx,\refy).
% #1 = fill options, #2 = comma-separated list of points "x/y"
\newcommand{\hvregion}[2]{%
	\xdef\hvpath{}%
	\foreach \px/\py [count=\c] in #2 {%
		\ifnum\c=1\relax
			\xdef\hvpath{(\px,\refy) -- (\px,\py)}%
		\else
			\xdef\hvpath{\hvpath -- (\px,\prevy) -- (\px,\py)}%
		\fi
		\xdef\prevy{\py}%
	}%
	\xdef\hvpath{\hvpath -- (\refx,\prevy) -- (\refx,\refy) -- cycle}%
	\fill[#1] \hvpath;%
}

% Front definitions (each: strictly increasing x, non-increasing y)
% Red front: original activating points (PX_i, 7-h_i) for h_i>0 from
%   \heights = {0, 2, 2.7, 4.1, 4.1, 4.9, 5.2, 5.2, 6.2, 6.2}
%   \pointsx = {0, 0.5, 1.8, 2.2, 2.2, 4.5, 5.4, 5.4, 7.8, 7.8}
\def\frontred{0.5/5, 1.8/4.3, 2.2/2.9, 4.5/2.1, 5.4/1.8, 7.8/0.8}
\def\frontgreen{4.3/6.5, 5.1/5.2, 6.3/3.3, 7.5/3.1}
\def\frontorange{0.9/2.9, 1.7/1.2, 3.5/0.2}
\def\frontpurple{1.7/5.7, 1.9/5.1, 3.3/4.4, 4.6/4.1, 5.2/3.4}

% Dominated hypervolumes; overlapping regions blend through transparency
\hvregion{fillred, opacity=0.4}{\frontred}
\hvregion{fillgreen, opacity=0.4}{\frontgreen}
\hvregion{fillorange, opacity=0.4}{\frontorange}
\hvregion{fillpurple, opacity=0.4}{\frontpurple}

% Connecting lines through each front (gated by \ifconnectfront)
\drawfrontline{\frontred}
\drawfrontline{\frontgreen}
\drawfrontline{\frontorange}
\drawfrontline{\frontpurple}

% Front points
\foreach \px/\py in \frontred    {\filldraw[pointred]    (\px,\py) circle (2pt);}
\foreach \px/\py in \frontgreen  {\filldraw[pointgreen]  (\px,\py) circle (2pt);}
\foreach \px/\py in \frontorange {\filldraw[pointorange] (\px,\py) circle (2pt);}
\foreach \px/\py in \frontpurple {\filldraw[pointpurple] (\px,\py) circle (2pt);}

% Reference point (ref)
\filldraw[pointblue] (\refx,\refy) circle (2pt);

% axes
\draw[->, thick] (-0.7,0) -- (10.5,0);      % x-axis
\draw[->, thick] (-0.3,-0.5) -- (-0.3,7.5); % y-axis
\node[left] at (-0.7,0) {0};
\node[left] at (0,-0.8) {0};

% Annotations
\node[pointblue, right] at (10,7.2) {$\refpt$};

% Axes labels
\node at (-0.8,3.5) [rotate=90] {$f_2$};
\node at (5,-0.4) {$f_1$};

\end{tikzpicture}


==> figures/alg-overview-C.tex <==
\begin{tikzpicture}[scale=0.8, thick]

% --- Scenario A (red) ---
% h_i for each stripe from left to right
\def\heights{0, 0, 1, 2.3, 3.1, 3.1, 3.9, 3.9, 3.9, 5.2}
% x coordinate of the activating point for stripes from left to right. if 0 it is not shown
\def\pointsx{0,0,1.5,2.7,3.2,3.2,5.5,6.5,6.5,8.8}

% --- Scenario B (green), front slightly below the red one ---
% h_i for each stripe from left to right
\def\heightsB{0, 0, 0, 0.8, 3.6, 4.3, 5.4, 5.4, 5.4, 6.4}
% x coordinate of the activating point for stripes from left to right. if 0 it is not shown
\def\pointsxB{0, 0, 0, 2.2, 3.3, 4.3, 6.0, 6.0, 6.0, 8.3}

% convert lists into indexed macros
\foreach[count=\i] \x in \pointsx {
	\expandafter\xdef\csname PX\i\endcsname{\x}
}
\foreach[count=\i] \x in \pointsxB {
	\expandafter\xdef\csname QX\i\endcsname{\x}
}
\foreach[count=\i] \h in \heightsB {
	\expandafter\xdef\csname GH\i\endcsname{\h}
}

% Draw grid
\draw[gray!50, line width=0.5pt] (0,0) grid[ystep=7] (10,7);

% Activated areas. Both areas extend from their front up to the top (ref level).
% In each column the overlap (where both scenarios are activated) reaches from
% 7-min up to 7; the remaining (pure) part belongs to the larger area only.
% The overlap is rendered as alternating vertical stripes of width 0.25.
\def\stripewidth{0.10}
\foreach [count=\i] \h in \heights {
	\pgfmathsetmacro{\hb}{\csname GH\i\endcsname} % green height in this column
	\pgfmathsetmacro{\mlo}{min(\h,\hb)}            % overlap height
	\pgfmathsetmacro{\mhi}{max(\h,\hb)}            % outer (larger) height
	\pgfmathsetmacro{\xL}{\i-1}

	% pure (non-overlap) part: solid fill in the color of the larger area
	\pgfmathtruncatemacro{\haspure}{(\mhi-\mlo)>0.001 ? 1 : 0}
	\ifnum\haspure=1
		\pgfmathtruncatemacro{\redbig}{\h>\hb ? 1 : 0}
		\ifnum\redbig=1
			\fill[fillred, opacity=0.3] (\xL,7-\mhi) rectangle (\xL+1,7-\mlo);
		\else
			\fill[fillgreen, opacity=0.3] (\xL,7-\mhi) rectangle (\xL+1,7-\mlo);
		\fi
	\fi

	% overlap part: alternating red/green vertical stripes of width \stripewidth
	\pgfmathtruncatemacro{\hasov}{\mlo>0.001 ? 1 : 0}
	\ifnum\hasov=1
		\pgfmathtruncatemacro{\nstripes}{1/\stripewidth} % stripes per column
		\foreach \k in {0,...,\numexpr\nstripes-1\relax} {
			\pgfmathsetmacro{\sx}{\xL + \k*\stripewidth}
			\pgfmathtruncatemacro{\iseven}{mod(\k,2)==0 ? 1 : 0}
			\ifnum\iseven=1
				\fill[fillred, opacity=0.3] (\sx,7-\mlo) rectangle (\sx+\stripewidth,7);
			\else
				\fill[fillgreen, opacity=0.3] (\sx,7-\mlo) rectangle (\sx+\stripewidth,7);
			\fi
		}
	\fi
}

% Connecting lines through each front (gated by \ifconnectfront)
\drawfrontlineheights{\heights}{PX}    % red front
\drawfrontlineheights{\heightsB}{QX}   % green front

% scatter activation points
\foreach [count=\i] \h in \heightsB {
	\pgfmathsetmacro{\test}{\h>0 ? 1 : 0}
	\ifnum\test=1
	\filldraw[pointgreen] (\csname QX\i\endcsname,7-\h) circle (2pt);
	\fi
}
\foreach [count=\i] \h in \heights {
	\pgfmathsetmacro{\test}{\h>0 ? 1 : 0}
	\ifnum\test=1
	\filldraw[pointred] (\csname PX\i\endcsname,7-\h) circle (2pt);
	\fi
}

% Reference point (ref)
\filldraw[pointblue] (10,7) circle (2pt);

% axes
\draw[->, thick] (-0.7,0) -- (10.5,0);      % x-axis
\draw[->, thick] (-0.3,-0.5) -- (-0.3,7.5); % y-axis
\node[left] at (-0.7,0) {0};
\node[left] at (0,-0.8) {0};

% Annotations
\node[pointblue, right] at (10,7.2) {$\refpt$};

% Axes labels
\node at (-1.2,3.5) [rotate=90] {$f_2$};
\node at (5,-0.4) {$f_1$};


\end{tikzpicture}


==> figures/alg-overview-D.tex <==
\begin{tikzpicture}[scale=0.8, thick]

% h_i for each stripe from left to right
\def\heights{0, 2, 2, 2.3, 2.7, 4.1,4.1, 4.1, 4.1, 4.9, 4.9, 5.2, 5.2, 5.2, 5.2, 5.2, 6.2, 6.2, 6.2, 6.2}
% x coordinate of the activating point for stripes from left to right. if 0 it is not shown
\def\pointsx{0,0.4,0.4,1.2,1.8,2.2,2.2,2.2,2.2,4.5,4.5,5.4,5.4,5.4,5.4,5.4,7.8,7.8,7.8,7.8}

% first convert list pointsx into indexed macros \PX1, \PX2, ...
\foreach[count=\i] \x in \pointsx {
	\expandafter\xdef\csname PX\i\endcsname{\x}
}
% convert heights[i] into H[i+1]
\foreach[count=\i] \h in \heights {
	\pgfmathtruncatemacro{\j}{\i+1} % j = i+1
	\expandafter\xdef\csname H\j\endcsname{\h}
}

% Draw grid
\draw[gray!50, line width=0.5pt] (0,0) grid[ystep=7, xstep=0.5] (10,7);

% Connecting line through the red front (gated by \ifconnectfront)
\drawfrontlineheights{\heights}{PX}

% areas
\foreach [count=\i] \h in \heights {
	% red area
	\fill[fillred, opacity=0.3] (0.5*\i-0.5,7-\h) rectangle ++(0.5,\h);
	
	% scatter activation points
	\pgfmathsetmacro{\test}{\h>0 ? 1 : 0}
	\ifnum\test=1
	\filldraw[pointred] (\csname PX\i\endcsname,7-\h) circle (2pt);
	\fi
}


% Reference point (ref)
\filldraw[pointblue] (10,7) circle (2pt);

% axes
\draw[->, thick] (-0.7,0) -- (10.5,0);      % x-axis
\draw[->, thick] (-0.3,-0.5) -- (-0.3,7.5); % y-axis
\node[left] at (-0.7,0) {0};
\node[left] at (0,-0.8) {0};

% Annotations
\node[pointblue, right] at (10,7.2) {$\refpt$};

% Axes labels
\node at (-0.8,3.5) [rotate=90] {$f_2$};
\node at (5,-0.4) {$f_1$};



\end{tikzpicture}

==> figures/alg-overview-all.tex <==
% The whole picture is scaled to \textwidth so it always fits the page width.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
		box/.style={draw, line width=0.7pt, inner sep=4pt},
		term/.style={draw, line width=0.7pt, minimum height=1.2cm, font=\Large},
		arr/.style={-{Stealth[length=10pt,width=6pt]}, line width=0.7pt},
		toplabel/.style={font=\scriptsize, anchor=south, inner sep=4pt},
		arrlabel/.style={font=\tiny, fill=white, inner sep=2pt},
	]
	% each sub-plot is its own tikzpicture; scale it down to fit as a node
	\newcommand{\subplot}[1]{\scalebox{0.46}{\input{figures/alg-overview-#1}}}

	%            T
	%          /
	%  A -- B -- D
	%          \
	%		     C

	\node[box]                       (A) {\subplot{A}};
	\node[box, right=1.6cm of A]     (B) {\subplot{B}};
	\node[box, right=1.6cm of B]     (D) {\subplot{D}};
	% capture D's width so the Terminate box can be made exactly as wide
	\path let \p1=($(D.east)-(D.west)$) in \pgfextra{\xdef\boxwidth{\x1}};
	\node[term, minimum width=\boxwidth, above=1.2cm of D] (T) {Termination};
	\node[box, below=1.2cm of D]     (C) {\subplot{C}};


	% one-line labels directly above the top border of each box
	\node[toplabel] at (A.north) {(a) Solve master problem~$\MAS_D$};
	\node[toplabel, text width=4cm, align=left] at (B.north) {(b) Find hypervolume and activated area for each scenario $s\in S$ and for the fixed first-stage decision $\tilde x$ (here only hypervolume shown)};
    \node[toplabel] at (T.north) {(c) Terminate algorithm};
	\node[toplabel] at (C.north) {(e) Add a scenario to~$D$};
	\node[toplabel] at (D.north) {(d) Refine the slab decomposition};

	% arrows (with labels on them)
	\draw[arr] (A) -- (B) node[arrlabel, midway, above] {$(\tilde x, \tilde z)$};
	\draw[arr] (B.south east) -- (C.north west) node[arrlabel, sloped, above, pos=0.5] {else};
	\draw[arr] (B.north east) -- (T.south west) node[arrlabel, sloped, midway, above, fill=none, yshift=2pt] {Target gap reached};
	\draw[arr] (B) -- (D)
		node[arrlabel, pos=0.5, text width=1.5cm, above, fill=none]
		{
			The addition of any scenario to~$D$ would leave~$\tilde x$ optimal
		};

	% loop back: after refining the decomposition (D) or adding a scenario (C),
	% the master problem is solved again
	\coordinate (rety) at ($(C.south)+(0,-0.9)$);
	\draw[arr] (C.south) -- ++(0,-0.9) -| (A.south);
	\draw[line width=0.7pt] (D.east) -- ++(0.55,0) |- (rety);
\end{tikzpicture}%
}


==> figures/grid-with-error-margin.tex <==
\begin{tikzpicture}[scale=0.8, thick]

\input{figures/grid-with-error-margin-code}

\end{tikzpicture}

==> figures/hypervolume-partition.tex <==
\begin{tikzpicture}[scale=0.8, thick]

% points
\coordinate (P1) at (1,2.5);
\coordinate (P2) at (2,1.5);
\coordinate (P3) at (4,0.8);
\coordinate (P4) at (5,0.5);

% reference point
\coordinate (R)  at (6,3);



% rectangles + labels
\path[fill=mygray, opacity=0.3] (P4) rectangle (R);
\path[fill=mygray, opacity=0.3] (P3) rectangle (R -| P4);
\path[fill=mygray, opacity=0.3] (P2) rectangle (R -| P3);
\path[fill=mygray, opacity=0.3] (P1) rectangle (R -| P2);
\draw[black,dashed] (P4) rectangle (R) node[pos=.5] {$A_4$};
\draw[black,dashed] (P3) rectangle (R -| P4) node[pos=.5] {$A_3$};
\draw[black,dashed] (P2) rectangle (R -| P3) node[pos=.5] {$A_2$};
\draw[black,dashed] (P1) rectangle (R -| P2) node[pos=.5] {$A_1$};

\draw[black, very thick]
(R) -- (R -| P1) -- (P1) -| (P2) -| (P3) -| (P4) -- (P4 -| R) -- (R);

% points
\fill[pointred] (P1) circle (2.5pt);
\fill[pointred] (P2) circle (2.5pt);
\fill[pointred] (P3) circle (2.5pt);
\fill[pointred] (P4) circle (2.5pt);

\filldraw[pointblue] (R) circle (2pt);
 \node[pointblue, right] at (R) {$\refpt$};

% Axes
\draw[->, thick] (-0.7,0) -- (6.5,0);      % x-axis
\draw[->, thick] (-0.3,-0.5) -- (-0.3,3.5); % y-axis
% Axes labels
\node at (-0.8,1.5) [rotate=90] {$f_2$};
\node at (3.0,-0.4) {$f_1$};

\end{tikzpicture}
